Deformed Alexander models of the Links--Gould invariant

The Links--Gould invariant is a two-variable polynomial quantum link invariant arising from the Reshetikhin--Turaev construction applied to the quantum supergroup $U_q\mathfrak{gl}(2|1)$. It generalizes the Alexander polynomial and shares many of its topological properties. In a recent work by two of the authors, the Links--Gould polynomial is obtained by coupling two determinants which deform the unreduced Burau determinant of the Alexander polynomial. In this monograph, we show that each of them is the determinant of a family of linear forms, one for each crossing, on the lattice of flows of the diagram, in an arbitrary basis. Different bases deform four models of the Alexander polynomial into models of the Links--Gould polynomial: the Seifert matrix of the canonical Seifert surface, Alexander's face matrix, Kashaev's symmetric matrix, and Kauffman's state sum. The crossing variables are identified with the variable of the Alexander polynomial, localized at the bands of this surface; when they all equal $-1$, the lattice of flows gives the Goeritz matrices and the Gordon--Litherland forms of the state surfaces of the diagram, with their signatures. The coupling is carried by the same lattice: the Links--Gould polynomial is the mixed discriminant of bilinear forms, one for each crossing, which are read off a local system of rank one on the complement of the link and of the co-cores of the bands of the Seifert surface; this local system extends to the complement of the link at the free fermion point only. As a consequence, we reprove the first two Tait conjectures, on the crossing number and on the writhe of reduced alternating diagrams. These results illustrate the hybrid Alexander/Jones nature of the Links--Gould invariant. This study is a step toward a topological interpretation of this invariant and prepares the tools needed for a possible categorification.

==> (inline-0) <==
\begin{tikzpicture}[>=Stealth,every node/.style={font=\small},line join=round,line cap=round]
\fill[gray!6] (0.465,1.729) -- (-5.310,0.151) -- (-0.465,-1.729) -- (5.310,-0.151) -- cycle;
\draw[gray!55] (0.465,1.729) -- (-5.310,0.151) -- (-0.465,-1.729) -- (5.310,-0.151) -- cycle;
\draw[gray,densely dotted] (2.590,-0.074) -- (2.600,0.015) -- (2.581,0.103) -- (2.533,0.190) -- (2.458,0.276) -- (2.356,0.358) -- (2.229,0.436) -- (2.076,0.509) -- (1.902,0.577) -- (1.706,0.639) -- (1.491,0.693) -- (1.261,0.740) -- (1.016,0.779) -- (0.760,0.809) -- (0.496,0.831) -- (0.227,0.843) -- (-0.045,0.846) -- (-0.317,0.840) -- (-0.585,0.825) -- (-0.846,0.800) -- (-1.099,0.767) -- (-1.339,0.726) -- (-1.565,0.676) -- (-1.773,0.619) -- (-1.962,0.555) -- (-2.130,0.486) -- (-2.274,0.410) -- (-2.393,0.331) -- (-2.486,0.247) -- (-2.552,0.162) -- (-2.590,0.074) -- (-2.600,-0.015) -- (-2.581,-0.103) -- (-2.533,-0.190) -- (-2.458,-0.276) -- (-2.356,-0.358) -- (-2.229,-0.436) -- (-2.076,-0.509) -- (-1.902,-0.577) -- (-1.706,-0.639) -- (-1.491,-0.693) -- (-1.261,-0.740) -- (-1.016,-0.779) -- (-0.760,-0.809) -- (-0.496,-0.831) -- (-0.227,-0.843) -- (0.045,-0.846) -- (0.317,-0.840) -- (0.585,-0.825) -- (0.846,-0.800) -- (1.099,-0.767) -- (1.339,-0.726) -- (1.565,-0.676) -- (1.773,-0.619) -- (1.962,-0.555) -- (2.130,-0.486) -- (2.274,-0.410) -- (2.393,-0.331) -- (2.486,-0.247) -- (2.552,-0.162) -- (2.590,-0.074);
\fill[gray!15] (-1.393,0.540) -- (-1.671,0.648) -- (-1.838,0.599) -- (-1.532,0.527) -- cycle;
\fill[gray!16] (-1.532,0.527) -- (-1.838,0.599) -- (-1.992,0.544) -- (-1.660,0.510) -- cycle;
\fill[gray!17] (-1.660,0.510) -- (-1.992,0.544) -- (-2.130,0.486) -- (-1.775,0.490) -- cycle;
\fill[gray!15] (-1.114,0.432) -- (-1.393,0.540) -- (-1.532,0.527) -- (-1.226,0.456) -- cycle;
\fill[gray!31] (1.775,0.888) -- (2.130,0.486) -- (1.992,0.544) -- (1.660,0.966) -- cycle;
\fill[gray!16] (-1.226,0.456) -- (-1.532,0.527) -- (-1.660,0.510) -- (-1.328,0.477) -- cycle;
\fill[gray!18] (-1.775,0.490) -- (-2.130,0.486) -- (-2.252,0.423) -- (-1.876,0.467) -- cycle;
\fill[gray!30] (1.876,0.808) -- (2.252,0.423) -- (2.130,0.486) -- (1.775,0.888) -- cycle;
\fill[gray!17] (-1.328,0.477) -- (-1.660,0.510) -- (-1.775,0.490) -- (-1.420,0.494) -- cycle;
\fill[gray!15] (-0.836,0.324) -- (-1.114,0.432) -- (-1.226,0.456) -- (-0.919,0.385) -- cycle;
\fill[gray!19] (-1.876,0.467) -- (-2.252,0.423) -- (-2.356,0.358) -- (-1.964,0.440) -- cycle;
\fill[gray!29] (1.964,0.725) -- (2.356,0.358) -- (2.252,0.423) -- (1.876,0.808) -- cycle;
\fill[gray!18] (-1.420,0.494) -- (-1.775,0.490) -- (-1.876,0.467) -- (-1.501,0.510) -- cycle;
\fill[gray!16] (-0.919,0.385) -- (-1.226,0.456) -- (-1.328,0.477) -- (-0.996,0.443) -- cycle;
\fill[gray!31] (1.420,1.291) -- (1.775,0.888) -- (1.660,0.966) -- (1.328,1.387) -- cycle;
\fill[gray!20] (-1.964,0.440) -- (-2.356,0.358) -- (-2.443,0.290) -- (-2.036,0.412) -- cycle;
\fill[gray!17] (-0.996,0.443) -- (-1.328,0.477) -- (-1.420,0.494) -- (-1.065,0.499) -- cycle;
\fill[gray!28] (2.036,0.640) -- (2.443,0.290) -- (2.356,0.358) -- (1.964,0.725) -- cycle;
\fill[gray!19] (-1.501,0.510) -- (-1.876,0.467) -- (-1.964,0.440) -- (-1.571,0.523) -- cycle;
\fill[gray!30] (1.501,1.193) -- (1.876,0.808) -- (1.775,0.888) -- (1.420,1.291) -- cycle;
\fill[gray!15] (-0.557,0.216) -- (-0.836,0.324) -- (-0.919,0.385) -- (-0.613,0.313) -- cycle;
\fill[gray!18] (-1.065,0.499) -- (-1.420,0.494) -- (-1.501,0.510) -- (-1.126,0.553) -- cycle;
\fill[gray!21] (-2.036,0.412) -- (-2.443,0.290) -- (-2.511,0.219) -- (-2.093,0.382) -- cycle;
\fill[gray!16] (-0.613,0.313) -- (-0.919,0.385) -- (-0.996,0.443) -- (-0.664,0.409) -- cycle;
\fill[gray!20] (-1.571,0.523) -- (-1.964,0.440) -- (-2.036,0.412) -- (-1.629,0.534) -- cycle;
\fill[gray!29] (1.571,1.092) -- (1.964,0.725) -- (1.876,0.808) -- (1.501,1.193) -- cycle;
\fill[gray!27] (2.093,0.552) -- (2.511,0.219) -- (2.443,0.290) -- (2.036,0.640) -- cycle;
\fill[gray!19] (-1.126,0.553) -- (-1.501,0.510) -- (-1.571,0.523) -- (-1.178,0.606) -- cycle;
\fill[gray!17] (-0.664,0.409) -- (-0.996,0.443) -- (-1.065,0.499) -- (-0.710,0.503) -- cycle;
\fill[gray!28] (1.629,0.990) -- (2.036,0.640) -- (1.964,0.725) -- (1.571,1.092) -- cycle;
\fill[gray!21] (-1.629,0.534) -- (-2.036,0.412) -- (-2.093,0.382) -- (-1.674,0.544) -- cycle;
\fill[gray!22] (-2.093,0.382) -- (-2.511,0.219) -- (-2.561,0.147) -- (-2.134,0.350) -- cycle;
\fill[gray!31] (1.065,1.694) -- (1.420,1.291) -- (1.328,1.387) -- (0.996,1.809) -- cycle;
\fill[gray!15] (-0.279,0.108) -- (-0.557,0.216) -- (-0.613,0.313) -- (-0.306,0.242) -- cycle;
\fill[gray!18] (-0.710,0.503) -- (-1.065,0.499) -- (-1.126,0.553) -- (-0.751,0.596) -- cycle;
\fill[gray!26] (2.134,0.464) -- (2.561,0.147) -- (2.511,0.219) -- (2.093,0.552) -- cycle;
\fill[gray!20] (-1.178,0.606) -- (-1.571,0.523) -- (-1.629,0.534) -- (-1.222,0.657) -- cycle;
\fill[gray!30] (1.126,1.577) -- (1.501,1.193) -- (1.420,1.291) -- (1.065,1.694) -- cycle;
\fill[gray!27] (1.674,0.886) -- (2.093,0.552) -- (2.036,0.640) -- (1.629,0.990) -- cycle;
\fill[gray!16] (-0.306,0.242) -- (-0.613,0.313) -- (-0.664,0.409) -- (-0.332,0.375) -- cycle;
\fill[gray!19] (-0.751,0.596) -- (-1.126,0.553) -- (-1.178,0.606) -- (-0.785,0.688) -- cycle;
\fill[gray!22] (-1.674,0.544) -- (-2.093,0.382) -- (-2.134,0.350) -- (-1.707,0.553) -- cycle;
\fill[gray!29] (1.178,1.459) -- (1.571,1.092) -- (1.501,1.193) -- (1.126,1.577) -- cycle;
\fill[gray!21] (-1.222,0.657) -- (-1.629,0.534) -- (-1.674,0.544) -- (-1.256,0.707) -- cycle;
\fill[gray!17] (-0.332,0.375) -- (-0.664,0.409) -- (-0.710,0.503) -- (-0.355,0.508) -- cycle;
\fill[gray!23] (-2.134,0.350) -- (-2.561,0.147) -- (-2.590,0.074) -- (-2.158,0.318) -- cycle;
\fill[gray!25] (2.158,0.374) -- (2.590,0.074) -- (2.561,0.147) -- (2.134,0.464) -- cycle;
\fill[gray!26] (1.707,0.781) -- (2.134,0.464) -- (2.093,0.552) -- (1.674,0.886) -- cycle;
\fill[gray!20] (-0.785,0.688) -- (-1.178,0.606) -- (-1.222,0.657) -- (-0.814,0.779) -- cycle;
\fill[gray!28] (1.222,1.340) -- (1.629,0.990) -- (1.571,1.092) -- (1.178,1.459) -- cycle;
\fill[gray!18] (-0.355,0.508) -- (-0.710,0.503) -- (-0.751,0.596) -- (-0.375,0.640) -- cycle;
\fill[gray!22] (-1.256,0.707) -- (-1.674,0.544) -- (-1.707,0.553) -- (-1.280,0.756) -- cycle;
\fill[gray!15] (0.000,0.000) -- (-0.279,0.108) -- (-0.306,0.242) -- (0.000,0.171) -- cycle;
\fill[gray!23] (-1.707,0.553) -- (-2.134,0.350) -- (-2.158,0.318) -- (-1.727,0.561) -- cycle;
\fill[gray!27] (1.256,1.219) -- (1.674,0.886) -- (1.629,0.990) -- (1.222,1.340) -- cycle;
\fill[gray!19] (-0.375,0.640) -- (-0.751,0.596) -- (-0.785,0.688) -- (-0.393,0.771) -- cycle;
\fill[gray!21] (-0.814,0.779) -- (-1.222,0.657) -- (-1.256,0.707) -- (-0.837,0.870) -- cycle;
\fill[gray!25] (1.727,0.675) -- (2.158,0.374) -- (2.134,0.464) -- (1.707,0.781) -- cycle;
\fill[gray!16] (0.000,0.171) -- (-0.306,0.242) -- (-0.332,0.375) -- (0.000,0.341) -- cycle;
\fill[gray!23] (-2.158,0.318) -- (-2.590,0.074) -- (-2.600,0.000) -- (-2.167,0.285) -- cycle;
\fill[gray!24] (2.167,0.285) -- (2.600,0.000) -- (2.590,0.074) -- (2.158,0.374) -- cycle;
\fill[gray!31] (0.710,2.097) -- (1.065,1.694) -- (0.996,1.809) -- (0.664,2.230) -- cycle;
\fill[gray!26] (1.280,1.098) -- (1.707,0.781) -- (1.674,0.886) -- (1.256,1.219) -- cycle;
\fill[gray!20] (-0.393,0.771) -- (-0.785,0.688) -- (-0.814,0.779) -- (-0.407,0.902) -- cycle;
\fill[gray!17] (0.000,0.341) -- (-0.332,0.375) -- (-0.355,0.508) -- (0.000,0.512) -- cycle;
\fill[gray!30] (0.751,1.962) -- (1.126,1.577) -- (1.065,1.694) -- (0.710,2.097) -- cycle;
\fill[gray!23] (-1.280,0.756) -- (-1.707,0.553) -- (-1.727,0.561) -- (-1.295,0.805) -- cycle;
\fill[gray!22] (-0.837,0.870) -- (-1.256,0.707) -- (-1.280,0.756) -- (-0.854,0.959) -- cycle;
\fill[gray!29] (0.785,1.826) -- (1.178,1.459) -- (1.126,1.577) -- (0.751,1.962) -- cycle;
\fill[gray!23] (-1.727,0.561) -- (-2.158,0.318) -- (-2.167,0.285) -- (-1.733,0.569) -- cycle;
\fill[gray!24] (1.733,0.569) -- (2.167,0.285) -- (2.158,0.374) -- (1.727,0.675) -- cycle;
\fill[gray!18] (0.000,0.512) -- (-0.355,0.508) -- (-0.375,0.640) -- (0.000,0.683) -- cycle;
\fill[gray!25] (1.295,0.976) -- (1.727,0.675) -- (1.707,0.781) -- (1.280,1.098) -- cycle;
\fill[gray!21] (-0.407,0.902) -- (-0.814,0.779) -- (-0.837,0.870) -- (-0.419,1.032) -- cycle;
\fill[gray!28] (0.814,1.690) -- (1.222,1.340) -- (1.178,1.459) -- (0.785,1.826) -- cycle;
\fill[gray!23] (2.158,0.195) -- (2.590,-0.074) -- (2.600,0.000) -- (2.167,0.285) -- cycle;
\fill[gray!19] (0.000,0.683) -- (-0.375,0.640) -- (-0.393,0.771) -- (0.000,0.854) -- cycle;
\fill[gray!24] (-2.167,0.285) -- (-2.600,0.000) -- (-2.590,-0.074) -- (-2.158,0.252) -- cycle;
\fill[gray!27] (0.837,1.553) -- (1.256,1.219) -- (1.222,1.340) -- (0.814,1.690) -- cycle;
\fill[gray!23] (-0.854,0.959) -- (-1.280,0.756) -- (-1.295,0.805) -- (-0.863,1.049) -- cycle;
\fill[gray!23] (-1.295,0.805) -- (-1.727,0.561) -- (-1.733,0.569) -- (-1.300,0.854) -- cycle;
\fill[gray!15] (0.000,0.000) -- (0.279,-0.108) -- (0.306,0.043) -- (0.000,0.171) -- cycle;
\fill[gray!24] (1.300,0.854) -- (1.733,0.569) -- (1.727,0.675) -- (1.295,0.976) -- cycle;
\fill[gray!22] (-0.419,1.032) -- (-0.837,0.870) -- (-0.854,0.959) -- (-0.427,1.163) -- cycle;
\fill[gray!26] (0.854,1.415) -- (1.280,1.098) -- (1.256,1.219) -- (0.837,1.553) -- cycle;
\fill[gray!20] (0.000,0.854) -- (-0.393,0.771) -- (-0.407,0.902) -- (0.000,1.024) -- cycle;
\fill[gray!16] (0.000,0.171) -- (0.306,0.043) -- (0.332,0.194) -- (0.000,0.341) -- cycle;
\fill[gray!23] (1.727,0.463) -- (2.158,0.195) -- (2.167,0.285) -- (1.733,0.569) -- cycle;
\fill[gray!24] (-1.733,0.569) -- (-2.167,0.285) -- (-2.158,0.252) -- (-1.727,0.577) -- cycle;
\fill[gray!17] (0.000,0.341) -- (0.332,0.194) -- (0.355,0.346) -- (0.000,0.512) -- cycle;
\fill[gray!25] (0.863,1.277) -- (1.295,0.976) -- (1.280,1.098) -- (0.854,1.415) -- cycle;
\fill[gray!23] (-0.863,1.049) -- (-1.295,0.805) -- (-1.300,0.854) -- (-0.867,1.138) -- cycle;
\fill[gray!21] (0.000,1.024) -- (-0.407,0.902) -- (-0.419,1.032) -- (0.000,1.195) -- cycle;
\fill[gray!23] (-0.427,1.163) -- (-0.854,0.959) -- (-0.863,1.049) -- (-0.432,1.293) -- cycle;
\fill[gray!23] (1.295,0.731) -- (1.727,0.463) -- (1.733,0.569) -- (1.300,0.854) -- cycle;
\fill[gray!18] (0.000,0.512) -- (0.355,0.346) -- (0.375,0.499) -- (0.000,0.683) -- cycle;
\fill[gray!24] (0.867,1.138) -- (1.300,0.854) -- (1.295,0.976) -- (0.863,1.277) -- cycle;
\fill[gray!24] (-1.300,0.854) -- (-1.733,0.569) -- (-1.727,0.577) -- (-1.295,0.902) -- cycle;
\fill[gray!23] (2.134,0.105) -- (2.561,-0.147) -- (2.590,-0.074) -- (2.158,0.195) -- cycle;
\fill[gray!19] (0.000,0.683) -- (0.375,0.499) -- (0.393,0.652) -- (0.000,0.854) -- cycle;
\fill[gray!25] (-2.158,0.252) -- (-2.590,-0.074) -- (-2.561,-0.147) -- (-2.134,0.219) -- cycle;
\fill[gray!22] (0.000,1.195) -- (-0.419,1.032) -- (-0.427,1.163) -- (0.000,1.366) -- cycle;
\fill[gray!23] (1.707,0.357) -- (2.134,0.105) -- (2.158,0.195) -- (1.727,0.463) -- cycle;
\fill[gray!23] (0.863,1.000) -- (1.295,0.731) -- (1.300,0.854) -- (0.867,1.138) -- cycle;
\fill[gray!20] (0.000,0.854) -- (0.393,0.652) -- (0.407,0.805) -- (0.000,1.024) -- cycle;
\fill[gray!23] (-0.432,1.293) -- (-0.863,1.049) -- (-0.867,1.138) -- (-0.433,1.423) -- cycle;
\fill[gray!23] (1.280,0.609) -- (1.707,0.357) -- (1.727,0.463) -- (1.295,0.731) -- cycle;
\fill[gray!30] (0.375,2.347) -- (0.751,1.962) -- (0.710,2.097) -- (0.355,2.499) -- cycle;
\fill[gray!31] (0.355,2.499) -- (0.710,2.097) -- (0.664,2.230) -- (0.332,2.651) -- cycle;
\fill[gray!29] (0.393,2.194) -- (0.785,1.826) -- (0.751,1.962) -- (0.375,2.347) -- cycle;
\fill[gray!28] (0.407,2.040) -- (0.814,1.690) -- (0.785,1.826) -- (0.393,2.194) -- cycle;
\fill[gray!24] (-0.867,1.138) -- (-1.300,0.854) -- (-1.295,0.902) -- (-0.863,1.227) -- cycle;
\fill[gray!25] (-1.727,0.577) -- (-2.158,0.252) -- (-2.134,0.219) -- (-1.707,0.585) -- cycle;
\fill[gray!27] (0.419,1.886) -- (0.837,1.553) -- (0.814,1.690) -- (0.407,2.040) -- cycle;
\fill[gray!21] (0.000,1.024) -- (0.407,0.805) -- (0.419,0.959) -- (0.000,1.195) -- cycle;
\fill[gray!26] (0.427,1.732) -- (0.854,1.415) -- (0.837,1.553) -- (0.419,1.886) -- cycle;
\fill[gray!23] (0.854,0.862) -- (1.280,0.609) -- (1.295,0.731) -- (0.863,1.000) -- cycle;
\fill[gray!25] (0.432,1.577) -- (0.863,1.277) -- (0.854,1.415) -- (0.427,1.732) -- cycle;
\fill[gray!23] (0.000,1.366) -- (-0.427,1.163) -- (-0.432,1.293) -- (0.000,1.536) -- cycle;
\fill[gray!24] (0.433,1.423) -- (0.867,1.138) -- (0.863,1.277) -- (0.432,1.577) -- cycle;
\fill[gray!23] (0.432,1.268) -- (0.863,1.000) -- (0.867,1.138) -- (0.433,1.423) -- cycle;
\fill[gray!22] (0.000,1.195) -- (0.419,0.959) -- (0.427,1.114) -- (0.000,1.366) -- cycle;
\fill[gray!23] (0.427,1.114) -- (0.854,0.862) -- (0.863,1.000) -- (0.432,1.268) -- cycle;
\fill[gray!22] (0.419,0.959) -- (0.837,0.724) -- (0.854,0.862) -- (0.427,1.114) -- cycle;
\fill[gray!25] (-1.295,0.902) -- (-1.727,0.577) -- (-1.707,0.585) -- (-1.280,0.951) -- cycle;
\fill[gray!21] (0.407,0.805) -- (0.814,0.586) -- (0.837,0.724) -- (0.419,0.959) -- cycle;
\fill[gray!15] (0.279,-0.108) -- (0.557,-0.216) -- (0.613,-0.086) -- (0.306,0.043) -- cycle;
\fill[gray!20] (0.393,0.652) -- (0.785,0.450) -- (0.814,0.586) -- (0.407,0.805) -- cycle;
\fill[gray!22] (0.837,0.724) -- (1.256,0.488) -- (1.280,0.609) -- (0.854,0.862) -- cycle;
\fill[gray!16] (0.306,0.043) -- (0.613,-0.086) -- (0.664,0.046) -- (0.332,0.194) -- cycle;
\fill[gray!19] (0.375,0.499) -- (0.751,0.314) -- (0.785,0.450) -- (0.393,0.652) -- cycle;
\fill[gray!17] (0.332,0.194) -- (0.664,0.046) -- (0.710,0.180) -- (0.355,0.346) -- cycle;
\fill[gray!18] (0.355,0.346) -- (0.710,0.180) -- (0.751,0.314) -- (0.375,0.499) -- cycle;
\fill[gray!23] (0.000,1.366) -- (0.427,1.114) -- (0.432,1.268) -- (0.000,1.536) -- cycle;
\fill[gray!24] (-0.433,1.423) -- (-0.867,1.138) -- (-0.863,1.227) -- (-0.432,1.553) -- cycle;
\fill[gray!22] (1.256,0.488) -- (1.674,0.252) -- (1.707,0.357) -- (1.280,0.609) -- cycle;
\fill[gray!23] (0.000,1.536) -- (-0.432,1.293) -- (-0.433,1.423) -- (-0.000,1.707) -- cycle;
\fill[gray!22] (1.674,0.252) -- (2.093,0.017) -- (2.134,0.105) -- (1.707,0.357) -- cycle;
\fill[gray!23] (0.000,1.536) -- (0.432,1.268) -- (0.433,1.423) -- (0.000,1.707) -- cycle;
\fill[gray!22] (2.093,0.017) -- (2.511,-0.219) -- (2.561,-0.147) -- (2.134,0.105) -- cycle;
\fill[gray!25] (-0.863,1.227) -- (-1.295,0.902) -- (-1.280,0.951) -- (-0.854,1.317) -- cycle;
\fill[gray!21] (0.814,0.586) -- (1.222,0.367) -- (1.256,0.488) -- (0.837,0.724) -- cycle;
\fill[gray!26] (-2.134,0.219) -- (-2.561,-0.147) -- (-2.511,-0.219) -- (-2.093,0.187) -- cycle;
\fill[gray!24] (0.000,1.707) -- (0.433,1.423) -- (0.432,1.577) -- (0.000,1.878) -- cycle;
\fill[gray!24] (-0.000,1.707) -- (-0.433,1.423) -- (-0.432,1.553) -- (-0.000,1.878) -- cycle;
\fill[gray!20] (0.785,0.450) -- (1.178,0.248) -- (1.222,0.367) -- (0.814,0.586) -- cycle;
\fill[gray!26] (-1.707,0.585) -- (-2.134,0.219) -- (-2.093,0.187) -- (-1.674,0.594) -- cycle;
\fill[gray!25] (-0.432,1.553) -- (-0.863,1.227) -- (-0.854,1.317) -- (-0.427,1.683) -- cycle;
\fill[gray!21] (1.222,0.367) -- (1.629,0.148) -- (1.674,0.252) -- (1.256,0.488) -- cycle;
\fill[gray!25] (0.000,1.878) -- (0.432,1.577) -- (0.427,1.732) -- (0.000,2.049) -- cycle;
\fill[gray!26] (-1.280,0.951) -- (-1.707,0.585) -- (-1.674,0.594) -- (-1.256,1.000) -- cycle;
\fill[gray!19] (0.751,0.314) -- (1.126,0.130) -- (1.178,0.248) -- (0.785,0.450) -- cycle;
\fill[gray!26] (0.000,2.049) -- (0.427,1.732) -- (0.419,1.886) -- (0.000,2.219) -- cycle;
\fill[gray!25] (-0.000,1.878) -- (-0.432,1.553) -- (-0.427,1.683) -- (-0.000,2.049) -- cycle;
\fill[gray!21] (1.629,0.148) -- (2.036,-0.071) -- (2.093,0.017) -- (1.674,0.252) -- cycle;
\fill[gray!26] (-0.854,1.317) -- (-1.280,0.951) -- (-1.256,1.000) -- (-0.837,1.407) -- cycle;
\fill[gray!27] (0.000,2.219) -- (0.419,1.886) -- (0.407,2.040) -- (0.000,2.390) -- cycle;
\fill[gray!18] (0.710,0.180) -- (1.065,0.013) -- (1.126,0.130) -- (0.751,0.314) -- cycle;
\fill[gray!20] (1.178,0.248) -- (1.571,0.046) -- (1.629,0.148) -- (1.222,0.367) -- cycle;
\fill[gray!26] (-0.427,1.683) -- (-0.854,1.317) -- (-0.837,1.407) -- (-0.419,1.813) -- cycle;
\fill[gray!28] (0.000,2.390) -- (0.407,2.040) -- (0.393,2.194) -- (0.000,2.561) -- cycle;
\fill[gray!17] (0.664,0.046) -- (0.996,-0.101) -- (1.065,0.013) -- (0.710,0.180) -- cycle;
\fill[gray!21] (2.036,-0.071) -- (2.443,-0.290) -- (2.511,-0.219) -- (2.093,0.017) -- cycle;
\fill[gray!26] (-0.000,2.049) -- (-0.427,1.683) -- (-0.419,1.813) -- (-0.000,2.219) -- cycle;
\fill[gray!29] (0.000,2.561) -- (0.393,2.194) -- (0.375,2.347) -- (0.000,2.731) -- cycle;
\fill[gray!16] (0.613,-0.086) -- (0.919,-0.214) -- (0.996,-0.101) -- (0.664,0.046) -- cycle;
\fill[gray!27] (-2.093,0.187) -- (-2.511,-0.219) -- (-2.443,-0.290) -- (-2.036,0.157) -- cycle;
\fill[gray!27] (-1.674,0.594) -- (-2.093,0.187) -- (-2.036,0.157) -- (-1.629,0.604) -- cycle;
\fill[gray!27] (-1.256,1.000) -- (-1.674,0.594) -- (-1.629,0.604) -- (-1.222,1.050) -- cycle;
\fill[gray!27] (-0.837,1.407) -- (-1.256,1.000) -- (-1.222,1.050) -- (-0.814,1.497) -- cycle;
\fill[gray!15] (0.557,-0.216) -- (0.836,-0.324) -- (0.919,-0.214) -- (0.613,-0.086) -- cycle;
\fill[gray!19] (1.126,0.130) -- (1.501,-0.055) -- (1.571,0.046) -- (1.178,0.248) -- cycle;
\fill[gray!30] (0.000,2.731) -- (0.375,2.347) -- (0.355,2.499) -- (0.000,2.902) -- cycle;
\fill[gray!27] (-0.419,1.813) -- (-0.837,1.407) -- (-0.814,1.497) -- (-0.407,1.943) -- cycle;
\fill[gray!20] (1.571,0.046) -- (1.964,-0.156) -- (2.036,-0.071) -- (1.629,0.148) -- cycle;
\fill[gray!27] (-0.000,2.219) -- (-0.419,1.813) -- (-0.407,1.943) -- (-0.000,2.390) -- cycle;
\fill[gray!31] (0.000,2.902) -- (0.355,2.499) -- (0.332,2.651) -- (0.000,3.073) -- cycle;
\fill[gray!18] (1.065,0.013) -- (1.420,-0.153) -- (1.501,-0.055) -- (1.126,0.130) -- cycle;
\fill[gray!28] (-0.000,2.390) -- (-0.407,1.943) -- (-0.393,2.074) -- (-0.000,2.561) -- cycle;
\fill[gray!28] (-0.407,1.943) -- (-0.814,1.497) -- (-0.785,1.588) -- (-0.393,2.074) -- cycle;
\fill[gray!20] (1.964,-0.156) -- (2.356,-0.358) -- (2.443,-0.290) -- (2.036,-0.071) -- cycle;
\fill[gray!28] (-0.814,1.497) -- (-1.222,1.050) -- (-1.178,1.102) -- (-0.785,1.588) -- cycle;
\fill[gray!28] (-1.222,1.050) -- (-1.629,0.604) -- (-1.571,0.615) -- (-1.178,1.102) -- cycle;
\fill[gray!19] (1.501,-0.055) -- (1.876,-0.239) -- (1.964,-0.156) -- (1.571,0.046) -- cycle;
\fill[gray!28] (-1.629,0.604) -- (-2.036,0.157) -- (-1.964,0.129) -- (-1.571,0.615) -- cycle;
\fill[gray!29] (-0.000,2.561) -- (-0.393,2.074) -- (-0.375,2.206) -- (-0.000,2.731) -- cycle;
\fill[gray!28] (-2.036,0.157) -- (-2.443,-0.290) -- (-2.356,-0.358) -- (-1.964,0.129) -- cycle;
\fill[gray!17] (0.996,-0.101) -- (1.328,-0.249) -- (1.420,-0.153) -- (1.065,0.013) -- cycle;
\fill[gray!29] (-0.393,2.074) -- (-0.785,1.588) -- (-0.751,1.680) -- (-0.375,2.206) -- cycle;
\fill[gray!30] (-0.000,2.731) -- (-0.375,2.206) -- (-0.355,2.338) -- (-0.000,2.902) -- cycle;
\fill[gray!29] (-0.785,1.588) -- (-1.178,1.102) -- (-1.126,1.154) -- (-0.751,1.680) -- cycle;
\fill[gray!16] (0.919,-0.214) -- (1.226,-0.342) -- (1.328,-0.249) -- (0.996,-0.101) -- cycle;
\fill[gray!18] (1.420,-0.153) -- (1.775,-0.319) -- (1.876,-0.239) -- (1.501,-0.055) -- cycle;
\fill[gray!29] (-1.178,1.102) -- (-1.571,0.615) -- (-1.501,0.628) -- (-1.126,1.154) -- cycle;
\fill[gray!30] (-0.375,2.206) -- (-0.751,1.680) -- (-0.710,1.773) -- (-0.355,2.338) -- cycle;
\fill[gray!19] (1.876,-0.239) -- (2.252,-0.423) -- (2.356,-0.358) -- (1.964,-0.156) -- cycle;
\fill[gray!31] (-0.000,2.902) -- (-0.355,2.338) -- (-0.332,2.470) -- (-0.000,3.073) -- cycle;
\fill[gray!15] (0.836,-0.324) -- (1.114,-0.432) -- (1.226,-0.342) -- (0.919,-0.214) -- cycle;
\fill[gray!29] (-1.571,0.615) -- (-1.964,0.129) -- (-1.876,0.103) -- (-1.501,0.628) -- cycle;
\fill[gray!29] (-1.964,0.129) -- (-2.356,-0.358) -- (-2.252,-0.423) -- (-1.876,0.103) -- cycle;
\fill[gray!30] (-0.751,1.680) -- (-1.126,1.154) -- (-1.065,1.208) -- (-0.710,1.773) -- cycle;
\fill[gray!31] (-0.355,2.338) -- (-0.710,1.773) -- (-0.664,1.867) -- (-0.332,2.470) -- cycle;
\fill[gray!17] (1.328,-0.249) -- (1.660,-0.397) -- (1.775,-0.319) -- (1.420,-0.153) -- cycle;
\fill[gray!30] (-1.126,1.154) -- (-1.501,0.628) -- (-1.420,0.644) -- (-1.065,1.208) -- cycle;
\fill[gray!31] (-0.710,1.773) -- (-1.065,1.208) -- (-0.996,1.264) -- (-0.664,1.867) -- cycle;
\fill[gray!18] (1.775,-0.319) -- (2.130,-0.486) -- (2.252,-0.423) -- (1.876,-0.239) -- cycle;
\fill[gray!30] (-1.501,0.628) -- (-1.876,0.103) -- (-1.775,0.079) -- (-1.420,0.644) -- cycle;
\fill[gray!16] (1.226,-0.342) -- (1.532,-0.470) -- (1.660,-0.397) -- (1.328,-0.249) -- cycle;
\fill[gray!30] (-1.876,0.103) -- (-2.252,-0.423) -- (-2.130,-0.486) -- (-1.775,0.079) -- cycle;
\fill[gray!31] (-1.065,1.208) -- (-1.420,0.644) -- (-1.328,0.662) -- (-0.996,1.264) -- cycle;
\fill[gray!15] (1.114,-0.432) -- (1.393,-0.540) -- (1.532,-0.470) -- (1.226,-0.342) -- cycle;
\fill[gray!31] (-1.420,0.644) -- (-1.775,0.079) -- (-1.660,0.059) -- (-1.328,0.662) -- cycle;
\fill[gray!17] (1.660,-0.397) -- (1.992,-0.544) -- (2.130,-0.486) -- (1.775,-0.319) -- cycle;
\fill[gray!31] (-1.775,0.079) -- (-2.130,-0.486) -- (-1.992,-0.544) -- (-1.660,0.059) -- cycle;
\fill[gray!16] (1.532,-0.470) -- (1.838,-0.599) -- (1.992,-0.544) -- (1.660,-0.397) -- cycle;
\fill[gray!15] (1.393,-0.540) -- (1.671,-0.648) -- (1.838,-0.599) -- (1.532,-0.470) -- cycle;
\draw[black!50,line width=0.3pt] (0.000,0.171) -- (-1.838,0.599);
\draw[black!50,line width=0.3pt] (0.000,0.512) -- (-2.130,0.486);
\draw[black!50,line width=0.3pt] (0.000,0.854) -- (-2.356,0.358);
\draw[black!50,line width=0.3pt] (0.000,1.195) -- (-2.511,0.219);
\draw[black!50,line width=0.3pt] (0.000,1.536) -- (-2.590,0.074);
\draw[black!50,line width=0.3pt] (-0.000,1.878) -- (-2.590,-0.074);
\draw[black!50,line width=0.3pt] (-0.000,2.219) -- (-2.511,-0.219);
\draw[black!50,line width=0.3pt] (-0.000,2.561) -- (-2.356,-0.358);
\draw[black!50,line width=0.3pt] (-0.000,2.902) -- (-2.130,-0.486);
\draw[black!50,line width=0.3pt] (0.000,0.171) -- (1.838,-0.599);
\draw[black!50,line width=0.3pt] (0.000,0.512) -- (2.130,-0.486);
\draw[black!50,line width=0.3pt] (0.000,0.854) -- (2.356,-0.358);
\draw[black!50,line width=0.3pt] (0.000,1.195) -- (2.511,-0.219);
\draw[black!50,line width=0.3pt] (0.000,1.536) -- (2.590,-0.074);
\draw[black!50,line width=0.3pt] (0.000,1.878) -- (2.590,0.074);
\draw[black!50,line width=0.3pt] (0.000,2.219) -- (2.511,0.219);
\draw[black!50,line width=0.3pt] (0.000,2.561) -- (2.356,0.358);
\draw[black!50,line width=0.3pt] (0.000,2.902) -- (2.130,0.486);
\draw[densely dashed,semithick] (-2.590,0.074) -- (0.000,1.536) -- (2.590,-0.074);
\draw[thick] (-1.671,0.648) -- (0.000,0.000) -- (1.671,-0.648);
\draw[thick] (-1.992,-0.544) -- (0.000,3.073) -- (1.992,0.544);
\draw[very thick] (0.000,0.000) -- (0.000,3.073);
\fill (0.000,0.000) circle (1.3pt); \fill (0.000,3.073) circle (1.3pt);
\draw[very thick] (-1.671,0.648) -- (-1.798,0.611) -- (-1.917,0.572) -- (-2.028,0.530) -- (-2.130,0.486) -- (-2.223,0.439) -- (-2.306,0.391) -- (-2.380,0.341) -- (-2.443,0.290) -- (-2.496,0.237) -- (-2.538,0.183) -- (-2.570,0.129) -- (-2.590,0.074) -- (-2.599,0.018) -- (-2.598,-0.037) -- (-2.585,-0.092) -- (-2.561,-0.147) -- (-2.525,-0.201) -- (-2.480,-0.255) -- (-2.423,-0.307) -- (-2.356,-0.358) -- (-2.279,-0.407) -- (-2.193,-0.455) -- (-2.097,-0.501) -- (-1.992,-0.544);
\draw[very thick] (1.671,-0.648) -- (1.798,-0.611) -- (1.917,-0.572) -- (2.028,-0.530) -- (2.130,-0.486) -- (2.223,-0.439) -- (2.306,-0.391) -- (2.380,-0.341) -- (2.443,-0.290) -- (2.496,-0.237) -- (2.538,-0.183) -- (2.570,-0.129) -- (2.590,-0.074) -- (2.599,-0.018) -- (2.598,0.037) -- (2.585,0.092) -- (2.561,0.147) -- (2.525,0.201) -- (2.480,0.255) -- (2.423,0.307) -- (2.356,0.358) -- (2.279,0.407) -- (2.193,0.455) -- (2.097,0.501) -- (1.992,0.544);
\draw[thick] (2.925,-1.135) -- (1.671,-0.648);
\draw[thick,->] (-1.671,0.648) -- (-2.925,1.135);
\draw[thick] (-3.486,-0.952) -- (-1.992,-0.544);
\draw[thick,->] (1.992,0.544) -- (3.486,0.952);
\node[font=\scriptsize] at (-3.175,1.255) {$u'_j$};
\node[font=\scriptsize] at (3.225,-1.185) {$u_j$};
\node[font=\scriptsize] at (-3.766,-1.052) {$o_j$};
\node[font=\scriptsize] at (3.786,1.052) {$o'_j$};
\node[font=\scriptsize] at (0.000,3.353) {$\alpha_j$};
\node[font=\scriptsize] at (-0.159,-0.630) {free quadrant};
\node[font=\scriptsize] at (-4.124,0.122) {arc on $A_j$};
\node[font=\scriptsize] at (4.117,-0.146) {arc on $B_j$};
\node[font=\scriptsize] at (1.415,0.981) {$\kappa_j$};
\node[font=\scriptsize] at (-0.165,-1.609) {$P$};
\end{tikzpicture}
